Learning to optimize: A tutorial for continuous and mixed-integer optimization

Learning to Optimize (L2O) stands at the intersection of traditional optimization and machine learning, utilizing the capabilities of machine learning to enhance conventional optimization techniques. As real-world optimization problems frequently share common structures, L2O provides a tool to exploit these structures for better or faster solutions. This tutorial dives deep into L2O techniques, introducing how to accelerate optimization algorithms, promptly estimate the solutions, or even reshape the optimization problem itself, making it more adaptive to real-world applications. By considering the prerequisites for successful applications of L2O and the structure of the optimization problems at hand, this tutorial provides a comprehensive guide for practitioners and researchers alike.

==> bipartite.tikz <==
\begin{tikzpicture}[
    every node/.style={circle,draw},
    edge from parent/.style={->,draw},
    >=latex]
% Nodes A
\node (A1) {$\vf_{1}$};
\node[below = 3mm of A1] (A2) {$\vf_{2}$};
\node[below = 3mm of A2] (A3) {$\vf_{3}$};

% Nodes B
\node[right = 1cm of A1] (B1) {$\vg_{1}$};
\node[right = 1cm of A3] (B2) {$\vg_{2}$};
  
% The edges
\draw (A1) -- node[pos=0.5,draw=none] {1} (B1); % #node[sloped,above,pos=0.5,draw=none]
\draw (A2) -- node[pos=0.5,draw=none] {1} (B1);
\draw (A2) -- node[pos=0.5,draw=none] {1} (B2);
\draw (A3) -- node[pos=0.5,draw=none] {2} (B2);

% Dashed rectangle
\node[draw, dashed, fit=(A1) (A3), inner sep=1mm, rectangle, label=above:$\sV$] (V) {}; % Adjust the inner sep value for padding
\node[draw, dashed, fit=(B1) (B2), inner sep=1mm, rectangle, label=above:$\sC$] (C) {}; % Adjust the inner sep value for padding
\end{tikzpicture}

==> cuts.tikz <==
\begin{tikzpicture}

    % fill polyhedron
    \fill[black,opacity=0.2] (0,2) -- (1.5,2) -- (2.5,1) -- (2.5,0) -- (0,0) -- cycle; 
    \draw (0,2) -- (1.5,2) -- (2.5,1) -- (2.5,0) -- (0,0) -- cycle; 

    % Draw axes
    \draw[thick,->] (0,0) -- (3,0) node[right] {$x_1$};
    \draw[thick,->] (0,0) -- (0,2.3) node[above] {$x_2$};

    % Draw discrete grid
    \foreach \x in {0,1,2}
        \foreach \y in {0,1,2}
            \fill (\x,\y) circle (3pt);
    \fill[white] (2,2) circle (4pt);

    \draw[dashed] (0.8,2.2) -- (2.6,0.4) node[right] {~~Cut 2: $x_1 + x_2 \leq 3$};
    \draw[dashed] (0.6,2.2) -- (2.6,1.2) node[right] {~~Cut 1: $x_1 + 2x_2 \leq 5$};

    %\fill[white] (1.5,2) circle (3pt);
    \node[draw, circle, fill=white, inner sep = 2pt] at (1.5,2) {};
    \node[draw, rectangle] at (1,2) {};
    \node[draw, regular polygon, regular polygon sides=3, inner sep=1.2pt,fill=white] at (2,1.5) {};

    \draw (7,1.3) circle (3pt) node[right](Leg1) {~The current LP optimal solution $\underline{\vx}$};
    \fill (7,1.8) circle (3pt) node[right](Leg2) {~A feasible solution $\vx \in \sX_{\mathrm{MILP}}$};
    \node[draw, rectangle, inner sep=3pt, label=right:An LP solution after adding Cut 2](Leg3) at (7,0.3) {};
    \node[draw, regular polygon, regular polygon sides=3, inner sep=1.5pt, label=right:An LP solution after adding Cut 1](Leg4) at (7,0.8) {};

    \node[draw, dashed, fit=(Leg1) (Leg2) (Leg3) (Leg4), inner sep=2mm, rectangle, label = above:Legend] {};

    \draw[->] (2.8,2.3) -- (2.5,2) node[right] {~~$\vc = (-1,-1)$};

    
\end{tikzpicture}

==> gnn.tikz <==
\begin{tikzpicture}
    \tikzstyle{box}=[rectangle, draw, minimum size=0.3cm]
    \tikzstyle{whitebox}=[box, fill=black];
    \tikzstyle{blackbox}=[box, fill=black];
    \tikzstyle{edgebox}=[box, fill=black, pos=0.5]; %sloped
    \tikzstyle{textnode}=[fill=none, draw=none, minimum size=0cm];

    % Define the distance between the layers
    \newcommand\layersep{1.2cm}
    \newcommand\unitH{0.9cm}

    % Draw nodes
    \foreach \name / \y in {1,...,3}
    \node[whitebox] (N-1-\name) at (\layersep,-\y*\unitH) {};
    \foreach \name / \y in {1,...,3}
    \node[textnode] (V-1-\name) at (0.4*\layersep,-\y*\unitH) {$\vf_{\y}$};
    \foreach \name in {1,...,3}
    \draw[->] (V-1-\name) -- (N-1-\name);

    \node[whitebox] (N-2-1) at (2.5*\layersep, -1*\unitH) {};
    \node[whitebox] (N-2-2) at (2.5*\layersep, -3*\unitH) {};
    \node[textnode] (C-2-1) at (2.5*\layersep, -1.7*\unitH) {$\vg_1$};
    \node[textnode] (C-2-2) at (2.5*\layersep, -2.3*\unitH) {$\vg_2$};
    \foreach \name in {1,...,2}
    \draw[->] (C-2-\name) -- (N-2-\name);

    \draw[->] (N-1-1) -- node[edgebox]{} (N-2-1);
    \draw[->] (N-1-2) -- node[edgebox]{} (N-2-1);
    \draw[->] (N-1-2) -- node[edgebox]{} (N-2-2);
    \draw[->] (N-1-3) -- node[edgebox]{} (N-2-2);

    \foreach \name / \y in {1,...,3}
    \node[whitebox] (N-3-\name) at (4*\layersep,-\y*\unitH) {};

    \draw[->] (N-2-1) -- node[edgebox]{} (N-3-1);
    \draw[->] (N-2-1) -- node[edgebox]{} (N-3-2);
    \draw[->] (N-2-2) -- node[edgebox]{} (N-3-2);
    \draw[->] (N-2-2) -- node[edgebox]{} (N-3-3);

    \foreach \name / \y in {1,...,3}
    \node[blackbox] (N-4-\name) at (5.2*\layersep,-\y*\unitH) {};
    \foreach \name / \y in {1,...,3}
    \draw[->] (N-3-\name) -- node[textnode,above](A-\name){$\vf_{\y,\mathrm{gnn}}$}  (N-4-\name);

    \foreach \name / \y in {1,...,3}
    \node[textnode] (O-\name) at (5.8*\layersep,-\y*\unitH) {$s_{\y}$};
    \foreach \name / \y in {1,...,3}
    \draw[->] (N-4-\name) -- (O-\name);

    \node[draw, dashed, fit=(V-1-1) (O-3) (A-1), inner sep=1mm, rectangle, label=left:Approach 3] (V) {};
\end{tikzpicture}

==> graph-aug.tikz <==
\begin{tikzpicture}
    \tikzstyle{box}=[rectangle, draw, minimum size=0.3cm]
    \tikzstyle{whitebox}=[box, fill=none];
    \tikzstyle{blackbox}=[box, fill=black];
    \tikzstyle{edgebox}=[box, fill=white, pos=0.5]; %sloped
    \tikzstyle{textnode}=[fill=none, draw=none, minimum size=0cm];

    % Define the distance between the layers
    \newcommand\layersep{1.2cm}
    \newcommand\unitH{0.9cm}

    % Draw nodes
    \foreach \name / \y in {1,...,3}
    \node[whitebox] (N-1-\name) at (\layersep,-\y*\unitH) {};
    \foreach \name / \y in {1,...,3}
    \node[textnode] (V-1-\name) at (0.4*\layersep,-\y*\unitH) {$\vf_{\y}$};
    \foreach \name in {1,...,3}
    \draw[->] (V-1-\name) -- (N-1-\name);

    \node[whitebox] (N-2-1) at (2.5*\layersep, -1*\unitH) {};
    \node[whitebox] (N-2-2) at (2.5*\layersep, -3*\unitH) {};
    \node[textnode] (C-2-1) at (2.5*\layersep, -1.7*\unitH) {$\vg_1$};
    \node[textnode] (C-2-2) at (2.5*\layersep, -2.3*\unitH) {$\vg_2$};
    \foreach \name in {1,...,2}
    \draw[->] (C-2-\name) -- (N-2-\name);

    \draw[->] (N-1-1) -- node[edgebox]{} (N-2-1);
    \draw[->] (N-1-2) -- node[edgebox]{} (N-2-1);
    \draw[->] (N-1-2) -- node[edgebox]{} (N-2-2);
    \draw[->] (N-1-3) -- node[edgebox]{} (N-2-2);

    \foreach \name / \y in {1,...,3}
    \node[whitebox] (N-3-\name) at (4*\layersep,-\y*\unitH) {};

    \draw[->] (N-2-1) -- node[edgebox]{} (N-3-1);
    \draw[->] (N-2-1) -- node[edgebox]{} (N-3-2);
    \draw[->] (N-2-2) -- node[edgebox]{} (N-3-2);
    \draw[->] (N-2-2) -- node[edgebox]{} (N-3-3);

    \foreach \name / \y in {1,...,3}
    \node[blackbox] (N-4-\name) at (5.2*\layersep,-\y*\unitH) {};
    \foreach \name / \y in {1,...,3}
    \draw[->] (N-3-\name) -- node[textnode,above](A-\name){$\vf_{\y,\mathrm{aug}}$} (N-4-\name);

    \foreach \name / \y in {1,...,3}
    \node[textnode] (O-\name) at (5.8*\layersep,-\y*\unitH) {$s_{\y}$};
    \foreach \name / \y in {1,...,3}
    \draw[->] (N-4-\name) -- (O-\name);

    \node[draw, dashed, fit=(V-1-1) (O-3) (A-1), inner sep=1mm, rectangle, label=left:Approach 2] (V) {};
\end{tikzpicture}

==> local-branching.tikz <==
\begin{tikzpicture}
\tikzstyle{box}=[rectangle, draw, inner sep=0.1mm, rounded corners, minimum width=10cm];
\tikzstyle{textnode}=[fill=none, draw=none, minimum size=0cm];

\newcommand\deltax{0.8}
\newcommand\deltay{0.6}

\def\xstar{{0 1 1 1 0 0 1 0 0 1 0 1}} % Define the array
\def\xhat{{0 1 1 0 1 0 1 0 0 1 - -}} % Define the array
\def\corr{{T T T F F T T T T T - -}} % Define the array
\def\p{{0.1  0.9  0.9  0.2  0.8  0.3  0.7  0.3  0.3  0.7  0.6  0.6}} 
\def\f{{0.1  0.1  0.1  0.2  0.2  0.3  0.3  0.3  0.3  0.3  0.4  0.4}} 

\node[textnode] (p-1) at (1*\deltax, 0) {0.1};
\node[textnode] (p-2) at (2*\deltax, 0) {0.9};
\node[textnode] (p-3) at (3*\deltax, 0) {0.9};
\node[textnode] (p-4) at (4*\deltax, 0) {0.2};

\node[textnode] (p-5) at (5*\deltax, 0) {0.8};
\node[textnode] (p-6) at (6*\deltax, 0) {0.3};
\node[textnode] (p-7) at (7*\deltax, 0) {0.7};
\node[textnode] (p-8) at (8*\deltax, 0) {0.3};

\node[textnode] (p-9) at (9*\deltax, 0) {0.3};
\node[textnode] (p-10) at (10*\deltax, 0) {0.7};
\node[textnode] (p-11) at (11*\deltax, 0) {0.6};
\node[textnode] (p-12) at (12*\deltax, 0) {0.6};


\node[textnode] (f-1) at (1*\deltax, -\deltay) {0.9};
\node[textnode] (f-2) at (2*\deltax, -\deltay) {0.9};
\node[textnode] (f-3) at (3*\deltax, -\deltay) {0.9};
\node[textnode] (f-4) at (4*\deltax, -\deltay) {0.8};

\node[textnode] (f-5) at (5*\deltax, -\deltay) {0.8};
\node[textnode] (f-6) at (6*\deltax, -\deltay) {0.7};
\node[textnode] (f-7) at (7*\deltax, -\deltay) {0.7};
\node[textnode] (f-8) at (8*\deltax, -\deltay) {0.7};

\node[textnode] (f-9) at (9*\deltax, -\deltay) {0.7};
\node[textnode] (f-10) at (10*\deltax, -\deltay) {0.7};
\node[textnode] (f-11) at (11*\deltax, -\deltay) {0.6};
\node[textnode] (f-12) at (12*\deltax, -\deltay) {0.6};


\node[textnode] (xhat-1) at (1*\deltax, -2*\deltay) {0};
\node[textnode] (xhat-2) at (2*\deltax, -2*\deltay) {1};
\node[textnode] (xhat-3) at (3*\deltax, -2*\deltay) {1};
\node[textnode] (xhat-4) at (4*\deltax, -2*\deltay) {0};

\node[textnode] (xhat-5) at (5*\deltax, -2*\deltay) {1};
\node[textnode] (xhat-6) at (6*\deltax, -2*\deltay) {0};
\node[textnode] (xhat-7) at (7*\deltax, -2*\deltay) {1};
\node[textnode] (xhat-8) at (8*\deltax, -2*\deltay) {0};

\node[textnode] (xhat-9) at (9*\deltax, -2*\deltay) {0};
\node[textnode] (xhat-10) at (10*\deltax, -2*\deltay) {1};
\node[textnode] (xhat-11) at (11*\deltax, -2*\deltay) {-};
\node[textnode] (xhat-12) at (12*\deltax, -2*\deltay) {-};


\node[textnode] (xstar-1) at (1*\deltax, -3*\deltay) {0};
\node[textnode] (xstar-2) at (2*\deltax, -3*\deltay) {1};
\node[textnode] (xstar-3) at (3*\deltax, -3*\deltay) {1};
\node[textnode] (xstar-4) at (4*\deltax, -3*\deltay) {1};

\node[textnode] (xstar-5) at (5*\deltax, -3*\deltay) {0};
\node[textnode] (xstar-6) at (6*\deltax, -3*\deltay) {0};
\node[textnode] (xstar-7) at (7*\deltax, -3*\deltay) {1};
\node[textnode] (xstar-8) at (8*\deltax, -3*\deltay) {0};

\node[textnode] (xstar-9) at (9*\deltax, -3*\deltay) {0};
\node[textnode] (xstar-10) at (10*\deltax, -3*\deltay) {1};
\node[textnode] (xstar-11) at (11*\deltax, -3*\deltay) {0};
\node[textnode] (xstar-12) at (12*\deltax, -3*\deltay) {1};



\node[textnode] (cor-1) at (1*\deltax, -4*\deltay) {T};
\node[textnode] (cor-2) at (2*\deltax, -4*\deltay) {T};
\node[textnode] (cor-3) at (3*\deltax, -4*\deltay) {T};
\node[textnode] (cor-4) at (4*\deltax, -4*\deltay) {F};

\node[textnode] (cor-5) at (5*\deltax, -4*\deltay) {F};
\node[textnode] (cor-6) at (6*\deltax, -4*\deltay) {T};
\node[textnode] (cor-7) at (7*\deltax, -4*\deltay) {T};
\node[textnode] (cor-8) at (8*\deltax, -4*\deltay) {T};

\node[textnode] (cor-9) at (9*\deltax, -4*\deltay) {T};
\node[textnode] (cor-10) at (10*\deltax, -4*\deltay) {T};
\node[textnode] (cor-11) at (11*\deltax, -4*\deltay) {-};
\node[textnode] (cor-12) at (12*\deltax, -4*\deltay) {-};

\node[box, fit=(p-1)(p-12), label=left:$p_j$] (p) {};
\node[box, fit=(f-1)(f-12), label=left:Confidence] (f) {};
\node[box, fit=(xhat-1)(xhat-12), label=left:$\hat{x}_j$] (xhat) {};
\node[box, fit=(xstar-1)(xstar-12), label=left:$x^\ast_j$] (xstar) {};
\node[box, fit=(cor-1)(cor-12), label=left:Correctness] (cor) {};

\draw [dashed] (3.5*\deltax, 1*\deltay) -- (3.5*\deltax, -5*\deltay) node [below] {$\xi = 0.85$};
\draw [dashed] (10.5*\deltax, 1*\deltay) -- (10.5*\deltax, -5*\deltay) node [below] {$\xi=0.65$};

\end{tikzpicture}

==> ml4mip-summary.tikz <==
\begin{tikzpicture}
\tikzstyle{box}=[rectangle, draw, rounded corners, minimum height=0.6cm, minimum width=2.2cm,align=center];
\tikzstyle{box2}=[box,font=\footnotesize];
\newcommand\deltax{2.6cm}
\newcommand\deltay{1.4cm}
    % Nodes
    \node[box2] (A) at (0,0) {Configuration};
    \node[box2] (B) at (\deltax,0) {LP relaxation};
    \node[box2] (C) at (2*\deltax,0) {Heuristics};
    \node[box2] (D) at (3*\deltax,0) {Cutting Plane};
    \node[box2] (E) at (4*\deltax,0) {BnB};

    % Paths
    \draw[->] (A) -- (B);
    \draw[->] (B) -- (C);
    \draw[->] (C) -- (D);
    \draw[->] (D) -- (E);
    %\draw[->] (E) edge [out=120,in=60,looseness=5] (E);

    \node[box2] (A1) at (0,-\deltay) {Learning to config \\ Section \ref{sec:config-mip}};
    %\node[box] (B1) at (\deltax,-\deltay) {};
    \node[box2] (C1) at (1.5*\deltax,-\deltay) {Learning heuristics \\ Section \ref{sec:ml-based-heuristics}};
    \node[box2] (D1) at (2.7*\deltax,-\deltay) {Learning to select cuts \\ Section \ref{sec:l2c}};
    \node[box2] (E1) at (4*\deltax,-\deltay) {Learning to branch \\ Learning to search \\ Sections \ref{sec:l2b} \& \ref{sec:l2s}};

    \draw[->] (A1) to[bend left=15] (A);
    \draw[->] (C1) to[bend left=15] (C);
    \draw[->] (D1) to[bend left=15] (D);
    \draw[->] (E1) to[bend left=15] (E);

    \draw[->] (A) to[bend left=15] (A1);
    \draw[->] (C) to[bend left=15] (C1);
    \draw[->] (D) to[bend left=15] (D1);
    \draw[->] (E) to[bend left=15] (E1);

    \node[draw, dashed, fit=(A) (E), inner sep=1.5mm, rectangle, label=left:An MILP solver] (solver) {};
    \node[draw, dashed, fit=(A1) (E1), inner sep=1.5mm, rectangle, label=left:ML modules] (ml) {};
\end{tikzpicture}

==> node-select-1.tikz <==
\begin{tikzpicture}[
level 1/.style={sibling distance=3cm},
  level 2/.style={sibling distance=2cm},
   level 3/.style={sibling distance=2.5cm},
    level 4/.style={sibling distance=2.1cm},
  every node/.style = {shape=rectangle, rounded corners,
    draw, align=center, font=\footnotesize,
    , minimum height=0.8cm
    %top color=white, bottom color=blue!20
    }]]
  \node {$(0.95,1,0.55,0)$\\$4.6$,~\textcircled{0}}
    child { node {$(1,0.5,1,0)$\\$5$,~\textcircled{2}} 
        child { 
            node {$(0.5,1,1,0)$\\$5.5$,~\textcircled{4}}
            child { node {$(1,1,1,0)$\\$6$,~\textcircled{8},~Incumbent}
                edge from parent node[left, draw=none, fill=none] {$x_1 \geq 1$}
            }
            child { node {$(0,1,1,0.5)$\\$7$,~\textcircled{5}}
                child { node {$(0,1,1,1)$\\$9$,~\textcircled{7},~Incumbent}
                    edge from parent node[left, draw=none, fill=none] {$x_4 \geq 1$}
                }
                child { node {Infeasible\\~\textcircled{6}}
                    edge from parent node[right, draw=none, fill=none] {$x_4 \leq 0$}
                }
                edge from parent node[right, draw=none, fill=none] {$x_1 \leq 0$}
            }
            edge from parent node[left, draw=none, fill=none] {$x_2 \geq 1$}
        }
        child { node {Infeasible\\~\textcircled{3}} 
            edge from parent node[right, draw=none, fill=none] {$x_2 \leq 0$}
        }
        edge from parent node[left, draw=none, fill=none] {$x_3 \geq 1$}
    }
    child { node {Infeasible\\~\textcircled{1}} 
        edge from parent node[right, draw=none, fill=none] {$x_3 \leq 0$}
    };
\end{tikzpicture}

==> node-select-2.tikz <==
\begin{tikzpicture}[grow=down,
level 1/.style={sibling distance=3cm},
  level 2/.style={sibling distance=2cm},
  level 3/.style={sibling distance=2.5cm},
    level 4/.style={sibling distance=3cm},
  every node/.style = {shape=rectangle, rounded corners,
    draw, align=center, font=\footnotesize,
    , minimum height=0.8cm
    %top color=white, bottom color=blue!20
    }]]
  \node {$(0.95,1,0.55,0)$\\$4.6$,~\textcircled{0}}
    child { node {$(1,0.5,1,0)$\\$5$,~\textcircled{2}} 
        child { 
            node {$(0.5,1,1,0)$\\$5.5$,~\textcircled{4}}
            child { node {$(1,1,1,0)$\\$6$,~\textcircled{6},~Incumbent}
                edge from parent node[left, draw=none, fill=none] {$x_1 \geq 1$}
            }
            child { node {$(0,1,1,0.5)$\\$7$,~\textcircled{5}}
                child { node{Pruned due to $7 > 6$}
                    edge from parent node[left, draw=none, fill=none] {$x_4 \geq 1$}
                } 
                child { node{Pruned due to $7 > 6$}
                    edge from parent node[right, draw=none, fill=none] {$x_4 \leq 0$}
                } 
                edge from parent node[right, draw=none, fill=none] {$x_1 \leq 0$}
            }
            edge from parent node[left, draw=none, fill=none] {$x_2 \geq 1$}
        }
        child { node {Infeasible\\~\textcircled{3}} 
            edge from parent node[right, draw=none, fill=none] {$x_2 \leq 0$}
        }
        edge from parent node[left, draw=none, fill=none] {$x_3 \geq 1$}
    }
    child { node {Infeasible\\~\textcircled{1}} 
        edge from parent node[right, draw=none, fill=none] {$x_3 \leq 0$}
    };
\end{tikzpicture}

==> sepa.tikz <==
\begin{tikzpicture}
    \tikzstyle{whitebox}=[rectangle, draw, fill=none, minimum size=0.3cm];
    \tikzstyle{blackbox}=[rectangle, draw, fill=black, minimum size=0.3cm];
    \tikzstyle{textnode}=[fill=none, draw=none, minimum size=0cm];

    % Define the distance between the layers
    \newcommand\layersep{1cm}
    \newcommand\unitH{0.6cm}

    % Draw nodes
    \foreach \name / \y in {1,...,3}
    \node[textnode] (V-1-\name) at (0,-\y*\unitH) {$\vf_{\y}$};

    \foreach \name / \y in {1,...,3}
    \node[blackbox] (N-4-\name) at (\layersep,-\y*\unitH) {};
    \foreach \name / \y in {1,...,3}
    \draw[->] (V-1-\name) -- (N-4-\name);

    \foreach \name / \y in {1,...,3}
    \node[textnode] (O-\name) at (2*\layersep,-\y*\unitH) {$s_{\y}$};
    \foreach \name / \y in {1,...,3}
    \draw[->] (N-4-\name) -- (O-\name);

    \node[draw, dashed, fit=(V-1-1) (O-3), inner sep=1mm, rectangle, label=left:Approach 1, font=\footnotesize] (V) {};

    \node[whitebox] (Legend1) at (3*\layersep, -2*\unitH) {};
    \node[blackbox] (Legend2) at (3*\layersep, -2.8*\unitH) {};
    \node[textnode,font=\footnotesize] (T1) at (4.9*\layersep, -2*\unitH) {White-box calculations};
    \node[textnode,font=\footnotesize] (T2) at (4.5*\layersep, -2.8*\unitH) {Neural networks};
    \node[draw, dashed, fit=(Legend1) (Legend2) (T1) (T2), inner sep=1mm, rectangle, label=above:Legend] {};
\end{tikzpicture}

==> unrolling-general.tikz <==
\begin{tikzpicture}%[
    % every node/.style={circle,draw},
    % edge from parent/.style={->,draw},
    % >=latex]
% Nodes A
\definecolor{washedblue}{rgb}{0.85, 0.85, 1}
\tikzstyle{op}=[circle, draw, fill=washedblue, minimum size=1.8cm, align=center];
\tikzstyle{inter}=[circle, minimum size=1.8cm, align=center];
% \tikzstyle{dots}=[box,font=\footnotesize];

\node (input) {$\vd$};
\node[below = 2cm of input] (x0) {$\vx^{(0)}$};

\node[op, right = 1.5cm of x0] (layer1) {$\vg(\cdot; \vtheta^{(1)})$};
\node[inter, right = 2cm of layer1] (dots) {$\cdots\cdots$};
\node[op, right = 2cm of dots] (layerK) {$\vg(\cdot; \vtheta^{(T)})$};

\node[right=1.5cm of layerK] (output) {$\vx^{(T)}$};


\draw [>=latex,->] (input) -| (layer1);
\draw [>=latex,->] (input) -| (dots);
\draw [>=latex,->] (input) -| (layerK);

\draw [>=latex,->] (x0) edge (layer1);
\draw [>=latex,->] (layer1) edge node[auto] {$\vx^{(1)}$} (dots);
\draw [>=latex,->] (dots) edge node[auto] {$\vx^{(T-1)}$} (layerK);
\draw [>=latex,->] (layerK) edge (output);

% \node[below = 3mm of A1] (A2) {$\vf_{2}$};
% \node[below = 3mm of A2] (A3) {$\vf_{3}$};

% % Nodes B
% \node[right = 1cm of A1] (B1) {$\vg_{1}$};
% \node[right = 1cm of A3] (B2) {$\vg_{2}$};
  
% % The edges
% \draw (A1) -- node[pos=0.5,draw=none] {1} (B1); % #node[sloped,above,pos=0.5,draw=none]
% \draw (A2) -- node[pos=0.5,draw=none] {1} (B1);
% \draw (A2) -- node[pos=0.5,draw=none] {1} (B2);
% \draw (A3) -- node[pos=0.5,draw=none] {2} (B2);

% % Dashed rectangle
% \node[draw, dashed, fit=(A1) (A3), inner sep=1mm, rectangle, label=above:$\sV$] (V) {}; % Adjust the inner sep value for padding
% \node[draw, dashed, fit=(B1) (B2), inner sep=1mm, rectangle, label=above:$\sC$] (C) {}; % Adjust the inner sep value for padding
\end{tikzpicture}

==> var-select-1.tikz <==
\begin{tikzpicture}[
level 1/.style={sibling distance=3.7cm},
  level 2/.style={sibling distance=1.85cm},
  every node/.style = {shape=rectangle, rounded corners,
    draw, align=center, font=\footnotesize,
    , minimum height=0.8cm
    %top color=white, bottom color=blue!20
    }]]
  \node {$(0.95,1,0.55,0)$\\$29.6$}
    child { node {$(1,0.9,0.6,0)$\\$29.6$} 
        child { node {$(1,1,0.55,0)$\\$30.15$} 
            child { node {$(1,1,1,0)$\\$36$,~Incumbent} 
            edge from parent node[left, draw=none, fill=none] {$x_3 \geq 1$}
            }
            child { node {Infeasible} 
            edge from parent node[right, draw=none, fill=none] {$x_3 \leq 0$}
            }
            edge from parent node[left, draw=none, fill=none] {$x_2 \geq 1$}
        } 
        child { 
            node {Infeasible} 
            edge from parent node[right, draw=none, fill=none] {$x_2 \leq 0$}
        } 
        edge from parent node[left, draw=none, fill=none] {$x_1 \geq 1$}
    }
    child { node {$(0,1,1,0.5)$\\$32$} 
        child { node {$(0,0.9,0.6,1)$\\$32.6$} 
            child { node {$(0,1,0.55,1)$\\$33.15$} 
                child { node {$(0,1,1,1)$\\$39$} 
                    edge from parent node[left, draw=none, fill=none] {$x_3 \geq 1$}
                }
                child { node {Infeasible} 
                    edge from parent node[right, draw=none, fill=none] {$x_3 \leq 0$}
                }
                edge from parent node[left, draw=none, fill=none] {$x_2 \geq 1$}
            }
            child { 
                node {Infeasible} 
                edge from parent node[right, draw=none, fill=none] {$x_2 \leq 0$}
                }
            edge from parent node[left, draw=none, fill=none] {$x_4 \geq 1$}
        } 
        child { 
            node {Infeasible} 
            edge from parent node[right, draw=none, fill=none] {$x_4 \leq 0$}
            } 
        edge from parent node[right, draw=none, fill=none] {$x_1 \leq 0$}
    };
\end{tikzpicture}

==> var-select-2.tikz <==
\begin{tikzpicture}[
level 1/.style={sibling distance=3.7cm},
  level 2/.style={sibling distance=1.85cm},
   level 3/.style={sibling distance=2cm},
  every node/.style = {shape=rectangle, rounded corners,
    draw, align=center, font=\footnotesize,
    , minimum height=0.8cm
    %top color=white, bottom color=blue!20
    }]]
  \node {$(0.95,1,0.55,0)$\\$29.6$}
    child { node {$(1,0.5,1,0)$\\$30$} 
        child { node {$(0.5,1,1,0)$\\$30.5$} 
            child { node {$(1,1,1,0)$\\$36$,~Incumbent} 
                edge from parent node[left, draw=none, fill=none] {$x_1 \geq 1$}
            }
            child { node {$(0,1,1,0.5)$\\$32$} 
                child { node {$(0,1,1,1)$\\$39$} 
                    edge from parent node[left, draw=none, fill=none] {$x_4 \geq 1$}}
                child { node {Infeasible} 
                    edge from parent node[right, draw=none, fill=none] {$x_4 \leq 0$}
                }
                edge from parent node[right, draw=none, fill=none] {$x_1 \leq 0$}
            }
            edge from parent node[left, draw=none, fill=none] {$x_2 \geq 1$}
        } 
        child { node {Infeasible} 
            edge from parent node[right, draw=none, fill=none] {$x_2 \leq 0$}
        } 
        edge from parent node[left, draw=none, fill=none] {$x_3 \geq 1$}
    }
    child { node {Infeasible} 
        edge from parent node[right, draw=none, fill=none] {$x_3 \leq 0$}
    };
\end{tikzpicture}
